Hierarchies in Dictionary Definition Space

A dictionary defines words in terms of other words. Definitions can tell you the meanings of words you don't know, but only if you know the meanings of the defining words. How many words do you need to know (and which ones) in order to be able to learn all the rest from definitions? We reduced dictionaries to their "grounding kernels" (GKs), about 10% of the dictionary, from which all the other words could be defined. The GK words turned out to have psycholinguistic correlates: they were learned at an earlier age and more concrete than the rest of the dictionary. But one can compress still more: the GK turns out to have internal structure, with a strongly connected "kernel core" (KC) and a surrounding layer, from which a hierarchy of definitional distances can be derived, all the way out to the periphery of the full dictionary. These definitional distances, too, are correlated with psycholinguistic variables (age of acquisition, concreteness, imageability, oral and written frequency) and hence perhaps with the "mental lexicon" in each of our heads.

==> general_schematic.tex <==
\begin{tikzpicture}[xscale=0.3, yscale=0.35, zone/.style={rounded corners, fill=black}, pin distance=15mm, every pin edge/.style={black}]
  % C and I
  \foreach \a/\o in {0/1,1/0.6,2/0.5,3/0.4,4/0.3,5/0.25,6/0.2} {
    \fill[c, opacity=\o] (0:2*\a cm and \a cm) arc (0:72:2*\a cm and \a cm) -- (72:2*\a cm+2 cm and \a cm+1 cm) arc (72:0:2*\a cm+2 cm and \a cm+1 cm);
    \fill[i, opacity=\o] (72:2*\a cm and \a cm) arc (72:144:2*\a cm and \a cm) -- (144:2*\a cm+2 cm and \a cm+1 cm) arc (144:72:2*\a cm+2 cm and \a cm+1 cm);
  }
  % TLF
  \fill[tlf, opacity=1] (144:0cm and 0cm) arc (144:216:0cm and 0cm) -- (216:2cm and 1cm) arc (216:144:2cm and 1cm);
  \fill[tlf, opacity=0.28] (144:2cm and 1cm) arc (144:216:2cm and 1cm) -- (216:14cm and 7cm) arc (216:144:14cm and 7cm);
  % AOA
  \fill[aoa, opacity=0.6] (216:0cm and 0cm) arc (216:288:0cm and 0cm) -- (288:2cm and 1cm) arc (288:216:2cm and 1cm);
  \fill[aoa, opacity=0.28] (216:2cm and 1cm) arc (216:288:2cm and 1cm) -- (288:14cm and 7cm) arc (288:216:14cm and 7cm);
  % BF
  \fill[bf, opacity=1] (288:0cm and 0cm) arc (288:360:0cm and 0cm) -- (360:2cm and 1cm) arc (360:288:2cm and 1cm);
  \fill[bf, opacity=0.28] (288:2cm and 1cm) arc (288:360:2cm and 1cm) -- (360:14cm and 7cm) arc (360:288:14cm and 7cm);

  % Symbols
  {\scriptsize
  \node at (36:1cm and 0.5cm) {hi};
  \node at (108:1cm and 0.5cm) {hi};
  \node at (180:1cm and 0.5cm) {hi};
  \node at (252:1cm and 0.5cm) {lo};
  \node at (324:1cm and 0.5cm) {hi};
  \node at (36:13cm and 6.5cm) {lo};
  \node at (108:13cm and 6.5cm) {lo};
  \node at (180:13cm and 6.5cm) {lo};
  \node at (252:13cm and 6.5cm) {hi};
  \node at (324:13cm and 6.5cm) {lo};
  }
  
  % Labels
  {\footnotesize
  \node at (36:18cm and 9cm) {\textbf{Concreteness}};
  \node at (128:18cm and 8cm) {\textbf{Imageability}};
  \node at (180:20cm and 9cm) {\textbf{Spoken Frequency}};
  \node at (232:19cm and 8cm) {\textbf{Age of acquisition}};
  \node at (324:19cm and 9cm) {\textbf{Written Frequency}};

  % GK
  %\draw[rounded corners, very thick] (5,1) -- (0,4) -- (-3,3) -- (-4,-3) -- (-2,-4) -- (2,-1) -- (3,1) -- cycle;
  \draw[very thick, rotate=-30] (0,0) ellipse (7cm and 2cm);
  \draw[very thick] (0,0) ellipse (14cm and 7cm);
  \draw (0,0) ellipse (2cm and 1cm);
  \node[outer sep=0pt, inner sep=0pt, pin={20:\textbf{GK}}] at (0,2.27) {};
  \node[outer sep=0pt, inner sep=0pt, pin distance=5cm, pin={20:\textbf{KC}}] at (0,0.96) {};
  \node[outer sep=0pt, inner sep=0pt, pin distance=5cm, pin={170:\textbf{D}}] at (150:14cm and 7cm) {};
  }
\end{tikzpicture}



==> gk_hierarchy_multiple_regression.tex <==
\begin{tikzpicture}[-triangle 45, yscale=10, xscale=0.45]
\draw (0,-0.1) -- (0,0.4);
\draw (0,0) -- (12.0000000000000,0);
\draw[-] (-0.333333,-0.0) -- (0.333333,-0.0);
\node at (-1.0,-0.0) {$0.0$};
\draw[-] (-0.333333,0.1) -- (0.333333,0.1);
\node at (-1.0,0.1) {$0.1$};
\draw[-] (-0.333333,0.2) -- (0.333333,0.2);
\node at (-1.0,0.2) {$0.2$};
\draw[-] (-0.333333,0.3) -- (0.333333,0.3);
\node at (-1.0,0.3) {$0.3$};
\draw[fillaoa] (0.500000000000000,0) rectangle (1.50000000000000,0.322000000000000);
\draw[fillbf] (1.50000000000000,0) rectangle (2.50000000000000,0.0150000000000000);
\draw[fillc] (2.50000000000000,0) rectangle (3.50000000000000,-0.0260000000000000);
\draw[filli] (3.50000000000000,0) rectangle (4.50000000000000,0.219000000000000);
\draw[filltlf] (4.50000000000000,0) rectangle (5.50000000000000,-0.0160000000000000);
\draw[fillaoa] (6.50000000000000,0) rectangle (7.50000000000000,0.00900000000000000);
\draw[fillbf] (7.50000000000000,0) rectangle (8.50000000000000,-0.0270000000000000);
\draw[fillc] (8.50000000000000,0) rectangle (9.50000000000000,-0.0770000000000000);
\draw[filli] (9.50000000000000,0) rectangle (10.5000000000000,0.158000000000000);
\draw[filltlf] (10.5000000000000,0) rectangle (11.5000000000000,-0.0270000000000000);
\node at (1.00000000000000,0.355333000000000) {AOA};
\node at (2.00000000000000,0.0483330000000000) {BF};
\node at (3.00000000000000,-0.0593330000000000) {C};
\node at (4.00000000000000,0.252333000000000) {I};
\node at (5.00000000000000,-0.0493330000000000) {TLF};
\node at (7.00000000000000,0.0423330000000000) {AOA};
\node at (8.00000000000000,-0.0603330000000000) {BF};
\node at (9.00000000000000,-0.110333000000000) {C};
\node at (10.0000000000000,0.191333000000000) {I};
\node at (11.0000000000000,-0.0603330000000000) {TLF};
\node at (1.00000000000000,0.288667) {***};
\node at (4.00000000000000,0.185667) {***};
\node at (3.0, -0.18) {Levels $0-8$};
\node at (9.0, -0.18) {Levels $1-8$};
\draw[|-|] (0.5, -0.13) -- (5.5, -0.13);
\draw[|-|] (6.5, -0.13) -- (11.5, -0.13);
\end{tikzpicture}


==> scc_hierarchy_gk_cide.tex <==
\begin{tikzpicture}[scale=0.5, -triangle 45]
\draw (0,0.0) -- (0,5.0);
\draw (0,0) -- (8.00000000000000,0);
\node at (0.500000000000000,-0.333333) {$0$};
\node at (1.50000000000000,-0.333333) {$1$};
\node at (2.50000000000000,-0.333333) {$2$};
\node at (3.50000000000000,-0.333333) {$3$};
\node at (4.50000000000000,-0.333333) {$4$};
\node at (5.50000000000000,-0.333333) {$5$};
\node at (6.50000000000000,-0.333333) {$6$};
\draw[-] (-0.2,1.0) -- (0.2,1.0);
\node at (-1.0,1.0) {$100$};
\draw[-] (-0.2,2.0) -- (0.2,2.0);
\node at (-1.0,2.0) {$200$};
\draw[-] (-0.2,3.0) -- (0.2,3.0);
\node at (-1.0,3.0) {$300$};
\draw[-] (-0.2,4.0) -- (0.2,4.0);
\node at (-1.0,4.0) {$400$};
\node at (8.00000000000000,-1.0) {Level};
\node at (-0.500000000000000,6.0) {Value};
\draw[-, i] plot[mark=*] coordinates { (0.500000000000000,2.9824) (1.50000000000000,2.5271) (2.50000000000000,2.148) (3.50000000000000,1.8231) (4.50000000000000,1.6857) (5.50000000000000,2.0661) (6.50000000000000,0.7275) };
\draw[-, c] plot[mark=*] coordinates { (0.500000000000000,2.7254) (1.50000000000000,2.3013) (2.50000000000000,1.7019) (3.50000000000000,1.4574) (4.50000000000000,0.9678) (5.50000000000000,0.9579) (6.50000000000000,0.7262) };
\draw[-, bf] plot[mark=*] coordinates { (0.500000000000000,3.89707251441775) (1.50000000000000,3.58351851847766) (2.50000000000000,2.99517395672958) (3.50000000000000,3.06154065307048) (4.50000000000000,2.98283137373023) (5.50000000000000,2.70794415416798) (6.50000000000000,2.91588830833597) };
\draw[-, aoa] plot[mark=*] coordinates { (0.500000000000000,3.3185) (1.50000000000000,3.6665) (2.50000000000000,3.2371) (3.50000000000000,3.182) (4.50000000000000,2.999) (5.50000000000000,2.85) (6.50000000000000,3.245) };
\draw[-, tlf] plot[mark=*] coordinates { (0.500000000000000,4.81194338562722) (1.50000000000000,4.55512046558565) (2.50000000000000,4.08331192379317) (3.50000000000000,3.42840166642267) (4.50000000000000,4.00973860459671) (5.50000000000000,3.85751324245264) (6.50000000000000,4.12349381555651) };
\node[label={[aoa]right:AOA}] at (6.50000000000000,3.245) {};
\node[label={[bf]right:BF}] at (6.50000000000000,2.81588830833597) {};
\node[label={[c]right:C}] at (6.50000000000000,0.9762) {};
\node[label={[i]right:I}] at (6.50000000000000,0.5975) {};
\node[label={[tlf]right:TLF}] at (6.50000000000000,4.12349381555651) {};
\end{tikzpicture}


==> scc_hierarchy_gk_ldoce.tex <==
\begin{tikzpicture}[scale=0.5, -triangle 45]
\draw (0,0.0) -- (0,5.0);
\draw (0,0) -- (8.00000000000000,0);
\node at (0.500000000000000,-0.333333) {$0$};
\node at (1.50000000000000,-0.333333) {$1$};
\node at (2.50000000000000,-0.333333) {$2$};
\node at (3.50000000000000,-0.333333) {$3$};
\node at (4.50000000000000,-0.333333) {$4$};
\node at (5.50000000000000,-0.333333) {$5$};
\node at (6.50000000000000,-0.333333) {$6$};
\draw[-] (-0.2,1.0) -- (0.2,1.0);
\node at (-1.0,1.0) {$100$};
\draw[-] (-0.2,2.0) -- (0.2,2.0);
\node at (-1.0,2.0) {$200$};
\draw[-] (-0.2,3.0) -- (0.2,3.0);
\node at (-1.0,3.0) {$300$};
\draw[-] (-0.2,4.0) -- (0.2,4.0);
\node at (-1.0,4.0) {$400$};
\node at (8.00000000000000,-1.0) {Level};
\node at (-0.500000000000000,6.0) {Value};
\draw[-, i] plot[mark=*] coordinates { (0.500000000000000,2.9824) (1.50000000000000,2.5471) (2.50000000000000,2.2857) (3.50000000000000,2.0851) (4.50000000000000,2.1936) (5.50000000000000,1.9406) (6.50000000000000,2.2011) };
\draw[-, c] plot[mark=*] coordinates { (0.500000000000000,2.7754) (1.50000000000000,2.0497) (2.50000000000000,1.6527) (3.50000000000000,1.267) (4.50000000000000,1.5389) (5.50000000000000,1.4156) (6.50000000000000,1.0375) };
\draw[-, bf] plot[mark=*] coordinates { (0.500000000000000,3.92436528645618) (1.50000000000000,3.30058483955704) (2.50000000000000,3.02475995644278) (3.50000000000000,3.13487665444077) (4.50000000000000,3.40947457793431) (5.50000000000000,2.62953472492766) (6.50000000000000,2.70794415416798) };
\draw[-, aoa] plot[mark=*] coordinates { (0.500000000000000,3.3206) (1.50000000000000,3.5504) (2.50000000000000,3.4216) (3.50000000000000,3.1077) (4.50000000000000,3.0004) (5.50000000000000,3.1956) (6.50000000000000,2.1575) };
\draw[-, tlf] plot[mark=*] coordinates { (0.500000000000000,4.82376436164599) (1.50000000000000,4.37624093696668) (2.50000000000000,4.10762612060556) (3.50000000000000,4.05010361973101) (4.50000000000000,4.26345515819470) (5.50000000000000,3.92156922074759) (6.50000000000000,4.02627890056972) };
\node[label={[aoa]right:AOA}] at (6.50000000000000,1.7675) {};
\node[label={[bf]right:BF}] at (6.50000000000000,2.70794415416798) {};
\node[label={[c]right:C}] at (6.50000000000000,1.0375) {};
\node[label={[i]right:I}] at (6.50000000000000,2.2011) {};
\node[label={[tlf]right:TLF}] at (6.50000000000000,4.02627890056972) {};
\end{tikzpicture}


==> scc_hierarchy_multiple_regression.tex <==
\begin{tikzpicture}[-triangle 45, yscale=10, xscale=0.45]
\draw (0,-0.1) -- (0,0.4);
\draw (0,0) -- (12.0000000000000,0);
\draw[-] (-0.333333,-0.0) -- (0.333333,-0.0);
\node at (-1.0,-0.0) {$0.0$};
\draw[-] (-0.333333,0.1) -- (0.333333,0.1);
\node at (-1.0,0.1) {$0.1$};
\draw[-] (-0.333333,0.2) -- (0.333333,0.2);
\node at (-1.0,0.2) {$0.2$};
\draw[fillaoa] (0.500000000000000,0) rectangle (1.50000000000000,0.240000000000000);
\draw[fillbf] (1.50000000000000,0) rectangle (2.50000000000000,0.0300000000000000);
\draw[fillc] (2.50000000000000,0) rectangle (3.50000000000000,0.0400000000000000);
\draw[filli] (3.50000000000000,0) rectangle (4.50000000000000,0.250000000000000);
\draw[filltlf] (4.50000000000000,0) rectangle (5.50000000000000,-0.0300000000000000);
\draw[fillaoa] (6.50000000000000,0) rectangle (7.50000000000000,0.023000000000000);
\draw[fillbf] (7.50000000000000,0) rectangle (8.50000000000000,0.0060000000000000);
\draw[fillc] (8.50000000000000,0) rectangle (9.50000000000000,0.108000000000000);
\draw[filli] (9.50000000000000,0) rectangle (10.5000000000000,0.135000000000000);
\draw[filltlf] (10.5000000000000,0) rectangle (11.5000000000000,-0.0380000000000000);
\node at (1.00000000000000,0.273333000000000) {AOA};
\node at (2.00000000000000,0.0633330000000000) {BF};
\node at (3.00000000000000,0.0733330000000000) {C};
\node at (4.00000000000000,0.283333000000000) {I};
\node at (5.00000000000000,-0.0633330000000000) {TLF};
\node at (7.00000000000000,0.277333000000000) {AOA};
\node at (8.00000000000000,0.0933330000000000) {BF};
\node at (9.00000000000000,0.137333000000000) {C};
\node at (10.0000000000000,0.164333000000000) {I};
\node at (11.0000000000000,-0.0713330000000000) {TLF};
\node at (1.00000000000000,0.206667) {***};
\node at (4.00000000000000,0.216667) {***};
\node at (9.00000000000000,0.090667) {*};
\node at (10.0000000000000,0.117667) {**};
\node at (3.0, -0.18) {Levels $0-8$};
\node at (9.0, -0.18) {Levels $1-8$};
\draw[|-|] (0.5, -0.13) -- (5.5, -0.13);
\draw[|-|] (6.5, -0.13) -- (11.5, -0.13);
\end{tikzpicture}


==> scc_hierarchy_whole_cide.tex <==
\begin{tikzpicture}[scale=0.5, -triangle 45]
\draw (0,0.0) -- (0,6.0);
\draw (0,0) -- (10.0000000000000,0);
\node at (0.500000000000000,-0.333333) {$0$};
\node at (1.50000000000000,-0.333333) {$1$};
\node at (2.50000000000000,-0.333333) {$2$};
\node at (3.50000000000000,-0.333333) {$3$};
\node at (4.50000000000000,-0.333333) {$4$};
\node at (5.50000000000000,-0.333333) {$5$};
\node at (6.50000000000000,-0.333333) {$6$};
\node at (7.50000000000000,-0.333333) {$7$};
\node at (8.50000000000000,-0.333333) {$8$};
\draw[-] (-0.2,1.0) -- (0.2,1.0);
\node at (-1.0,1.0) {$100$};
\draw[-] (-0.2,2.0) -- (0.2,2.0);
\node at (-1.0,2.0) {$200$};
\draw[-] (-0.2,3.0) -- (0.2,3.0);
\node at (-1.0,3.0) {$300$};
\draw[-] (-0.2,4.0) -- (0.2,4.0);
\node at (-1.0,4.0) {$400$};
\draw[-] (-0.2,5.0) -- (0.2,5.0);
\node at (-1.0,5.0) {$500$};
\node at (10.0000000000000,-1.0) {Level};
\node at (-0.500000000000000,7.0) {Value};
\draw[-, i] plot[mark=*] coordinates { (0.500000000000000,2.9489) (1.50000000000000,2.5877) (2.50000000000000,2.4058) (3.50000000000000,2.3144) (4.50000000000000,2.1132) (5.50000000000000,2.1399) (6.50000000000000,2.0399) (7.50000000000000,1.7834) (8.50000000000000,2.4069) };
\draw[-, c] plot[mark=*] coordinates { (0.500000000000000,2.7254) (1.50000000000000,2.6259) (2.50000000000000,2.3877) (3.50000000000000,2.1026) (4.50000000000000,1.8704) (5.50000000000000,1.7984) (6.50000000000000,1.6787) (7.50000000000000,1.3) (8.50000000000000,2.6475) };
\draw[-, bf] plot[mark=*] coordinates { (0.500000000000000,3.89707251441775) (1.50000000000000,3.31341339735847) (2.50000000000000,3.02890510010872) (3.50000000000000,2.92620873635117) (4.50000000000000,2.82352287440518) (5.50000000000000,2.76636737720574) (6.50000000000000,2.65384708792860) (7.50000000000000,2.75376048027328) (8.50000000000000,2.50000000000000) };
\draw[-, aoa] plot[mark=*] coordinates { (0.500000000000000,3.3185) (1.50000000000000,4.4712) (2.50000000000000,4.4835) (3.50000000000000,4.3785) (4.50000000000000,4.3673) (5.50000000000000,4.3689) (6.50000000000000,4.5022) (7.50000000000000,4.275) (8.50000000000000,4.42) };
\draw[-, tlf] plot[mark=*] coordinates { (0.500000000000000,4.81194338562722) (1.50000000000000,3.91442254672521) (2.50000000000000,3.74493378073306) (3.50000000000000,3.70099754915048) (4.50000000000000,3.66656489477275) (5.50000000000000,3.58746223724141) (6.50000000000000,3.63972347392360) (7.50000000000000,3.59582020224327) (8.50000000000000,3.31894350786512) };
\node[label={[aoa]right:AOA}] at (8.50000000000000,4.42) {};
\node[label={[bf]right:BF}] at (8.50000000000000,2.50000000000000) {};
\node[label={[c]right:C}] at (8.50000000000000,2.8875) {};
\node[label={[i]right:I}] at (8.50000000000000,2.1069) {};
\node[label={[tlf]right:TLF}] at (8.50000000000000,3.31894350786512) {};
\end{tikzpicture}



==> scc_hierarchy_whole_ldoce.tex <==
\begin{tikzpicture}[scale=0.5, -triangle 45]
\draw (0,0.0) -- (0,6.0);
\draw (0,0) -- (10.0000000000000,0);
\node at (0.500000000000000,-0.333333) {$0$};
\node at (1.50000000000000,-0.333333) {$1$};
\node at (2.50000000000000,-0.333333) {$2$};
\node at (3.50000000000000,-0.333333) {$3$};
\node at (4.50000000000000,-0.333333) {$4$};
\node at (5.50000000000000,-0.333333) {$5$};
\node at (6.50000000000000,-0.333333) {$6$};
\node at (7.50000000000000,-0.333333) {$7$};
\node at (8.50000000000000,-0.333333) {$8$};
\draw[-] (-0.2,1.0) -- (0.2,1.0);
\node at (-1.0,1.0) {$100$};
\draw[-] (-0.2,2.0) -- (0.2,2.0);
\node at (-1.0,2.0) {$200$};
\draw[-] (-0.2,3.0) -- (0.2,3.0);
\node at (-1.0,3.0) {$300$};
\draw[-] (-0.2,4.0) -- (0.2,4.0);
\node at (-1.0,4.0) {$400$};
\draw[-] (-0.2,5.0) -- (0.2,5.0);
\node at (-1.0,5.0) {$500$};
\node at (10.0000000000000,-1.0) {Level};
\node at (-0.500000000000000,7.0) {Value};
\draw[-, i] plot[mark=*] coordinates { (0.500000000000000,2.9824) (1.50000000000000,2.6329) (2.50000000000000,2.4575) (3.50000000000000,2.3303) (4.50000000000000,2.2577) (5.50000000000000,2.1678) (6.50000000000000,2.2516) (7.50000000000000,2.3032) (8.50000000000000,2.7495) };
\draw[-, c] plot[mark=*] coordinates { (0.500000000000000,2.7754) (1.50000000000000,2.6813) (2.50000000000000,2.4015) (3.50000000000000,2.269) (4.50000000000000,2.1819) (5.50000000000000,1.8932) (6.50000000000000,1.8967) (7.50000000000000,1.9177) (8.50000000000000,2.5033) };
\draw[-, bf] plot[mark=*] coordinates { (0.500000000000000,3.92436528645618) (1.50000000000000,3.23270411061076) (2.50000000000000,2.88594220775130) (3.50000000000000,2.97615769104603) (4.50000000000000,3.25239157681570) (5.50000000000000,2.78317176967214) (6.50000000000000,2.71681179484045) (7.50000000000000,3.19964316857068) (8.50000000000000,2.62163953243245) };
\draw[-, aoa] plot[mark=*] coordinates { (0.500000000000000,3.3206) (1.50000000000000,4.4486) (2.50000000000000,4.4961) (3.50000000000000,4.5114) (4.50000000000000,4.4486) (5.50000000000000,4.1929) (6.50000000000000,4.2809) (7.50000000000000,4.2993) (8.50000000000000,5.3367) };
\draw[-, tlf] plot[mark=*] coordinates { (0.500000000000000,4.82376436164599) (1.50000000000000,3.94235983060996) (2.50000000000000,3.71745973467572) (3.50000000000000,3.70968755134573) (4.50000000000000,3.93539631638857) (5.50000000000000,3.69602780546265) (6.50000000000000,3.64995886746465) (7.50000000000000,3.74341623086415) (8.50000000000000,3.64859241894673) };
\node[label={[aoa]right:AOA}] at (8.50000000000000,5.3367) {};
\node[label={[bf]right:BF}] at (8.50000000000000,2.62163953243245) {};
\node[label={[c]right:C}] at (8.50000000000000,2.2633) {};
\node[label={[i]right:I}] at (8.50000000000000,3.0495) {};
\node[label={[tlf]right:TLF}] at (8.50000000000000,3.64859241894673) {};
\end{tikzpicture}


